Rule-Based Graph Programs Matching the Time Complexity of Imperative Algorithms

We report on recent advances in rule-based graph programming, which allow us to match the time complexity of some fundamental imperative graph algorithms. In general, achieving the time complexity of graph algorithms implemented in conventional languages using a rule-based graph-transformation language is challenging due to the cost of graph matching. Previous work demonstrated that with rooted rules, certain algorithms can be implemented in the graph programming language GP 2 such that their runtime matches the time complexity of imperative implementations. However, this required input graphs to have a bounded node degree and (for some algorithms) to be connected. In this paper, we overcome these limitations by enhancing the graph data structure generated by the GP 2 compiler and exploiting the new structure in programs. We present three case studies: the first program checks whether input graphs are connected, the second program checks whether input graphs are acyclic, and the third program solves the single-source shortest-paths problem for graphs with integer edge-weights. The first two programs run in linear time on (possibly disconnected) input graphs with arbitrary node degrees. The third program runs in time $O(nm)$ on arbitrary input graphs, matching the time complexity of imperative implementations of the Bellman-Ford algorithm. For each program, we formally prove its correctness and time complexity, and provide runtime experiments on various graph classes.

==> Figures/is-con-bench.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
\begin{axis}[
  xlabel=size (number of nodes and edges),
  ylabel=runtime (ms), ylabel style={above=0.2mm},
  width=9.2cm,height=7.2cm,
  legend style={at={(1.65,1)}},
  ymajorgrids=true,
  grid style=dashed]
  \addplot[color=plot1, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-list.dat};
  \addlegendentry{List graphs}
  \addplot[color=plot2, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-cycle.dat};
  \addlegendentry{Cycle graphs}
  \addplot[color=red, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-grid.dat};
  \addlegendentry{Square grids}
  \addplot[color=plot4, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-tree.dat};
  \addlegendentry{Binary trees}
  \addplot[color=plot5, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-star.dat};
  \addlegendentry{{Star graphs}}
  \addplot[color=plot6, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-complete.dat};
  \addlegendentry{{Complete graphs}}
  \addplot[color=plot7, mark=square*] table [y=time, x=n]{Figures/Benchmarks/Connectedness/is-con-discrete.dat};
  \addlegendentry{{Discrete graphs}}
\end{axis}  
\end{tikzpicture}
\caption{Measured performance of the program \texttt{is-connected}.}
\label{fig:is-con-bench}
\end{figure}

==> Figures/is-con-old.tex <==
\begin{figure}[!ht]
%\scalebox{.5}{\input{Figures\is-dag.tex}}
\begin{mdframed}[linewidth=0.8pt]
\begin{verbatim}
Main  = try init then (DFS!; Check)
DFS   = forward!; try back else break
Check = if match then fail

\end{verbatim}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]

% init()
\draw (0.9,0.75) node[align=left] {init(x:list)};
\node[rectangle, thick, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny 1](a2) at (0,0){x};
\draw (1,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm,  double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a2) at (2,0){x};
\draw[->, thick];
\draw (4.8,1) -- (4.8,-0.5);
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
\hspace{1.55em}
% match()
\draw (1,0.75) node[align=left] {match(x:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny1](a2) at (0,0){x};
\draw (1,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny 1](a2) at (2,0){x};
\draw[->, thick];

\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
% next()
\draw (1.6,0.75) node[align=left] {forward(x,y,z:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm,  double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a1) at (0,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny2](a2) at (1,0){y};
\draw (2,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny1](a3) at (3,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, double, double distance=1pt, fill=cyan, label=below:\tiny\tiny2](a4) at (4,0){y};
\draw[-, line width=1.2pt] (a1) edge[] node[above, color = black]{z} (a2) (a3) edge[dashed] node[above, color = black]{z} (a4);
\draw (4.8,1) -- (4.8,-0.5);
\end{tikzpicture}
\hspace{1.5em}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
% back()
\draw (1.3,0.75) node[align=left] {back(x,y,z:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny1](a1) at (0,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, double, double distance=1pt, fill=cyan, label=below:\tiny\tiny2](a2) at (1,0){y};
\draw (2,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a3) at (3,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, label=below:\tiny\tiny2](a4) at (4,0){y};
\draw[-, line width=1.2pt] (a1) edge[dashed,shorten <=1.5] node[above, color = black]{z} (a2) (a3) edge[] node[above, color = black]{z} (a4);
\end{tikzpicture}

\end{mdframed}
\caption{The old program \texttt{is-connected}.}
\label{fig:is-con-fig-old}
\end{figure}

==> Figures/is-con.tex <==
\begin{figure}[!ht]
%\scalebox{.5}{\input{Figures\is-dag.tex}}
\begin{mdframed}[linewidth=0.8pt]
\begin{verbatim}
Main    = try init then (DFS!; Check)
DFS     = FORWARD!; try back else break
FORWARD = next_edge; {move, ignore}
Check   = if match then fail

\end{verbatim}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]

% init()
\draw (0.9,0.75) node[align=left] {init(x:list)};
\node[rectangle, thick, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny 1](a2) at (0,0){x};
\draw (1,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm,  double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a2) at (2,0){x};
\draw[->, thick];
\draw (4.8,1) -- (4.8,-0.5);
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
\hspace{1.55em}
% match()
\draw (1,0.75) node[align=left] {match(x:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny1](a2) at (0,0){x};
\draw (1,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny 1](a2) at (2,0){x};
\draw[->, thick];

\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
% next()
\draw (1.8,0.75) node[align=left] {next\_edge(x,y,z:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm,  double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a1) at (0,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=magenta!60, label=below:\tiny\tiny2](a2) at (1,0){y};
\draw (2,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, double, double distance=1pt, minimum size=5mm, fill=cyan, label=below:\tiny\tiny1](a3) at (3,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=magenta!60, label=below:\tiny\tiny2](a4) at (4,0){y};
\draw[-, line width=1.2pt] (a1) edge[] node[above, color = black]{z} (a2) (a3) edge[red] node[above, color = black]{z} (a4);
\draw (4.8,1) -- (4.8,-0.5);
\end{tikzpicture}
\hspace{1.35em}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
% back()
\draw (1.5,0.75) node[align=left] {ignore(x,y,z:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm,  double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a1) at (0,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny2](a2) at (1,0){y};
\draw (2,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, double, double distance=1pt, minimum size=5mm, fill=cyan, label=below:\tiny\tiny1](a3) at (3,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny2](a4) at (4,0){y};
\draw[-, line width=1.2pt] (a1) edge[red] node[above, color = black]{z} (a2) (a3) edge[cyan] node[above, color = black]{z} (a4);
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
% next()
\draw (1.35,0.75) node[align=left] {move(x,y,z:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm,  double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a1) at (0,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny2](a2) at (1,0){y};
\draw (2,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny1](a3) at (3,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, double, double distance=1pt, fill=cyan, label=below:\tiny\tiny2](a4) at (4,0){y};
\draw[-, line width=1.2pt] (a1) edge[red] node[above, color = black]{z} (a2) (a3) edge[dashed] node[above, color = black]{z} (a4);
\draw (4.8,1) -- (4.8,-0.5);
\end{tikzpicture}
\hspace{1.35em}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\ttfamily]
% back()
\draw (1.3,0.75) node[align=left] {back(x,y,z:list)};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny1](a1) at (0,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, double, double distance=1pt, fill=cyan, label=below:\tiny\tiny2](a2) at (1,0){y};
\draw (2,0) node[] {$\Rightarrow$};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, double, double distance=1pt, fill=cyan, label=below:\tiny\tiny1](a3) at (3,0){x};
\node[rectangle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=cyan, label=below:\tiny\tiny2](a4) at (4,0){y};
\draw[-, line width=1.2pt] (a1) edge[dashed,shorten <=1.5] node[above, color = black]{z} (a2) (a3) edge[cyan] node[above, color = black]{z} (a4);
\end{tikzpicture}

\end{mdframed}
\caption{The (new) program \texttt{is-connected}.}
\label{fig:is-con-fig}
\end{figure}

==> Figures/is-dag-ex-cycle.tex <==
\usetikzlibrary{overlay-beamer-styles}

\definecolor{gp2green}{RGB}{153, 255, 170}
\definecolor{gp2blue}{RGB}{120, 161, 242}
\definecolor{gp2red}{RGB}{233, 73, 87}
\definecolor{gp2pink}{RGB}{255, 153, 238}
\definecolor{gp2grey}{RGB}{210, 210, 210}
\definecolor{plot1}{RGB}{70, 116, 193}
\definecolor{plot2}{RGB}{235, 125, 60}
\definecolor{plot3}{RGB}{165, 165, 165}
\definecolor{plot4}{RGB}{252, 190, 45}
\definecolor{plot5}{RGB}{94, 156, 210}
\definecolor{plot6}{RGB}{113, 171, 77}
\definecolor{plot7}{RGB}{156, 72, 25}
\definecolor{plot8}{RGB}{40, 69, 117}

\tikzset{gp2 node/.style={draw, circle, thick, minimum width=0.64cm}}
\tikzset{root node/.style={draw, circle, thick, minimum width=0.64cm, double, double distance=0.3mm}}

\scalebox{0.95}{%
\begin{tabular}{ccccccc}
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)   [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)   [draw,circle,thick, fill=gray!50] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, red] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
 &&&&&& $\Downarrow_{\mtt{nx\_dg}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000){};  	
    \node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, red] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.250,2.000)  [draw,circle,thick, fill=gray!50] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, red] (b)
              (b) edge[->, thick] (c)
              (c) edge[->, thick] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
$\Downarrow_{\mtt{nx\_dg}}$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick, red] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{set\_flag}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=green!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick, red] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{flag}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (-0.500,0.000)  [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (1.000,0.000)   [draw,circle,thick, fill=red!60] {\,};
	\node (c) at (0.250,2.000)  [root node,fill=green!60, inner sep=0pt, minimum size=0.4cm] {\,};
        \node (d) at (-1.000,2.000)  [draw,circle,thick, fill=red!60] {\,};
	\draw (a) edge[->, thick, dashed] (b)
              (b) edge[->, thick, dashed] (c)
              (c) edge[->, thick, red] (a)
              (d) edge[->, thick, dashed] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fail}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[]

\node[](v1) at (0.5,0.6){Failure};
\node[](v2) at (0,0){};
\end{tikzpicture}
\end{minipage}
\end{tabular}}

==> Figures/is-dag-ex.tex <==
\usetikzlibrary{overlay-beamer-styles}

\definecolor{gp2green}{RGB}{153, 255, 170}
\definecolor{gp2blue}{RGB}{120, 161, 242}
\definecolor{gp2red}{RGB}{233, 73, 87}
\definecolor{gp2pink}{RGB}{255, 153, 238}
\definecolor{gp2grey}{RGB}{210, 210, 210}
\definecolor{plot1}{RGB}{70, 116, 193}
\definecolor{plot2}{RGB}{235, 125, 60}
\definecolor{plot3}{RGB}{165, 165, 165}
\definecolor{plot4}{RGB}{252, 190, 45}
\definecolor{plot5}{RGB}{94, 156, 210}
\definecolor{plot6}{RGB}{113, 171, 77}
\definecolor{plot7}{RGB}{156, 72, 25}
\definecolor{plot8}{RGB}{40, 69, 117}

\tikzset{gp2 node/.style={draw, circle, thick, minimum width=0.64cm}}
\tikzset{root node/.style={draw, circle, thick, minimum width=0.64cm, double, double distance=0.3mm}}

\scalebox{0.95}{%
\begin{tabular}{ccccccc}
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, red] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (0.000,1.333)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, dashed] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
 &&&&&& $\Downarrow_{\mtt{bk}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=red!60] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, dashed] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{mv}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, red] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=gray!50] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
$\Downarrow_{\mtt{nx\_dg;\,mv;\,bk}}^2$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{unrt}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{nx\_dg}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, red] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
 &&&&&& $\Downarrow_{\mtt{ignore}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{DFS}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{unrt}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
$\Downarrow_{\mtt{init}}$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{DFS}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{init}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [root node,fill=red!60, inner sep=0pt, minimum size=0.4cm] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{DFS}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000) [draw,circle,thick, fill=cyan] {\,};
	\node (b) at (0.000,1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (c) at (0.943,0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=cyan] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=cyan] {\,};
	\node (f) at (0.000,-1.333) [draw,circle,thick, fill=cyan] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=cyan] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick, fill=cyan] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=cyan] {\,};
	
	\draw (a) edge[->, thick, cyan] (b)
	      (c) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (d)
	      (e) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (f)
	      (g) edge[->, thick, cyan] (a)
	      (a) edge[->, thick, cyan] (h)
	      (i) edge[->, thick, cyan] (a);
\end{tikzpicture}
\end{minipage}
\\
\\
\end{tabular}}

==> Figures/star-unbounded.tex <==
\usetikzlibrary{overlay-beamer-styles}

\definecolor{gp2green}{RGB}{153, 255, 170}
\definecolor{gp2blue}{RGB}{120, 161, 242}
\definecolor{gp2red}{RGB}{233, 73, 87}
\definecolor{gp2pink}{RGB}{255, 153, 238}
\definecolor{gp2grey}{RGB}{210, 210, 210}
\definecolor{plot1}{RGB}{70, 116, 193}
\definecolor{plot2}{RGB}{235, 125, 60}
\definecolor{plot3}{RGB}{165, 165, 165}
\definecolor{plot4}{RGB}{252, 190, 45}
\definecolor{plot5}{RGB}{94, 156, 210}
\definecolor{plot6}{RGB}{113, 171, 77}
\definecolor{plot7}{RGB}{156, 72, 25}
\definecolor{plot8}{RGB}{40, 69, 117}

\tikzset{gp2 node/.style={draw, circle, thick, minimum width=0.64cm}}
\tikzset{root node/.style={draw, circle, thick, minimum width=0.64cm, double, double distance=0.3mm}}

\scalebox{1}{%
\begin{tabular}{ccccccc}
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [root node, fill=cyan, inner sep=0pt, minimum size=0.4cm] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick, fill=gray!50] {};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick, fill=gray!50] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
{\small{\textbf{{1}}}} {\small\textbf{}} && {\small\textbf{{{1-2}}}} {\small\textbf{}} && {\small\textbf{{{1}}}} {\small\textbf{}} && {\small{\textbf{{1-3}}}} {\small\textbf{}}
\\
 &&&&&& $\Downarrow_{\mtt{fd}}$
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan, inner sep=0pt, minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Leftarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick, fill=gray!50] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick, fill=gray!50] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick, fill=gray!50] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick, fill=gray!50] {\,};
	
	\draw (a) edge[->, dashed,thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
{\small{\textbf{{1-5}}}} {\small\textbf{}} && {\small{\textbf{{1}}}} {\small\textbf{}} && {\small{\textbf{{1-4}}}} {\small\textbf{}} && {\small{\textbf{{1}}}} {\small\textbf{}}
\\
$\Downarrow_{\{\mtt{fd,bk}\}}^6$ &&&&&&
\\[1ex]
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick, fill=gray!50] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{fd}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [fill=cyan,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, dashed,thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [,draw,circle,thick] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [fill=cyan,draw,circle,thick] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, dashed,thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
&
$\Rightarrow_{\mtt{bk}}$
&
\begin{minipage}{2.1cm}
\centering
\begin{tikzpicture}[scale=0.6]
	\node (a) at (0.000,0.000)   [,draw,circle,thick] {\,};
	\node (b) at (0.000,1.333)   [,draw,circle,thick] {\,};
	\node (c) at (0.943,0.943)   [,draw,circle,thick] {\,};
	\node (d) at (1.333,0.000)   [,draw,circle,thick] {\,};
	\node (e) at (0.943,-0.943)  [,draw,circle,thick] {\,};
	\node (f) at (0.000,-1.333)  [,draw,circle,thick] {\,};
	\node (g) at (-0.943,-0.943) [,draw,circle,thick] {\,};
	\node (h) at (-1.333,0.000)  [root node,fill=cyan,inner sep=0pt,minimum size=0.4cm] {\,};
	\node (i) at (-0.943,0.943)  [,draw,circle,thick] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\end{minipage}
\\
{\small{\textbf{{1-8}}}} {\small\textbf{}} && {\small{\textbf{{1}}}}  {\small\textbf{}} && {\small{\textbf{{8}}}}  {\small\textbf{}} && {\small{\textbf{{1}}}} {\small\textbf{}}
\end{tabular}}

==> Sections/AppFigs/computational-model.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\node at (6.0,0.75) {GP\,2};
\node at (6.0,0.25) {Program};
\draw [->] (5.0,0.5) -- (7,0.5);
\node at (8,1.7) {Input Graph};
\draw [->] (8,1.5) -- (8,1);
\draw [fill=black!10] (7,0) rectangle node{Execute} (9,1);
\draw [->] (9,0.5) -- (11.0,0.5);
\node at (10.0,0.75) {Output};
\node at (10.0,0.25) {Graph};
\end{tikzpicture}
\caption{GP\,2 computational model.}
\label{fig:computational-model}
\end{figure}


==> Sections/AppFigs/gp2-to-c-compiler.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}
\node at (1,1.7) {GP\,2 Program};
\draw [->] (1,1.5) -- (1,1);
\draw [fill=black!10] (0,0) rectangle node{GP\,2-to-C} (2,1);
\node at (2.75,0.75) {C};
\node at (2.75,0.25) {Program};
\draw [->] (2,0.5) -- (3.5,0.5);
\draw [fill=black!10] (3.5,0) rectangle node{GCC} (5.5,1);
\node at (6.25,0.75) {Binary};
\draw [->] (5.5,0.5) -- (7,0.5);
\node at (8.5,1.7) {Input Graph};
\draw [->] (8.5,1.5) -- (8.5,1);
\draw [fill=black!10] (7,0) rectangle node{Runtime System} (10,1);
\draw [->] (10,0.5) -- (11.5,0.5);
\node at (10.75,0.75) {Output};
\node at (10.75,0.25) {Graph};
\end{tikzpicture}
\caption{GP\,2 execution pipeline.}
\label{fig:gp2-to-c-compiler}
\end{figure}


==> Sections/AppFigs/subtypes.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\node (li) at (0,0) {\ttt{list}};
\node (at) at (0,-1) {\ttt{atom}};
\node (in) at (-1,-2) {\ttt{int}};
\node (st) at (1,-2) {\ttt{string}};
\node (ch) at (1,-3) {\ttt{char}};

\path (at) -- (li) node[pos=0.5,sloped] {$\subseteq$};
\path (in) -- (at) node[pos=0.5,sloped] {$\subseteq$};
\path (st) -- (at) node[pos=0.5,sloped] {$\supseteq$};
\path (ch) -- (st) node[pos=0.5,sloped] {$\subseteq$};
\end{tikzpicture}
\caption{GP\,2 label subtype hierarchy.}\label{fig:subtypes}
\end{figure}


==> Sections/AppFigs/transitive-closure-program.tex <==
\begin{figure}[!h]
\centering
\fbox{\begin{minipage}{11.78cm}
\hspace{1em}\texttt{Main = link!}

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{10.5cm} }
	
	\ttt{link(a,b,x,y,z:list)} \\
	
	% link
	\begin{tikzpicture}
        \tikzstyle{every node}=[font=\ttfamily]
        
		\node (a) at (0,0)       [circle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny1] {x};
		\node (b) at (1.25,0)    [circle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny2] {y};
		\node (c) at (2.5,0)     [circle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny3] {z};
		
		\node (d) at (3.375,0)   {$\Rightarrow$};
		
		\node (e) at (4.25,0)    [circle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny1] {x};
		\node (f) at (5.5,0)     [circle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny2] {y};
		\node (g) at (6.75,0)    [circle, thick, rounded corners=7, draw=black, minimum size=5mm, fill=gray!50, label=below:\tiny\tiny3] {z};
		
		\draw (a) edge[->,thick] node[above] {a} (b)
		      (b) edge[->,thick] node[above] {b} (c)
		      (e) edge[->,thick] node[above] {a} (f)
		      (f) edge[->,thick] node[above] {b} (g)
		      (e) edge[->,thick,bend left=40] (g);
	\end{tikzpicture}
	\\
	
	\vspace{-1em}\ttt{where not edge(1,3)} \\
	
\end{tabular}
\end{minipage}
}
\caption{GP\,2 program \ttt{transitive-closure}.}
\label{fig:transitive-closure-program}
\end{figure}

